Faster Algorithms for Quantitative Analysis of Markov Chains and Markov Decision Processes with Small Treewidth

Discrete-time Markov Chains (MCs) and Markov Decision Processes (MDPs) are two standard formalisms in system analysis. Their main associated quantitative objectives are hitting probabilities, discounted sum, and mean payoff. Although there are many techniques for computing these objectives in general MCs/MDPs, they have not been thoroughly studied in terms of parameterized algorithms, particularly when treewidth is used as the parameter. This is in sharp contrast to qualitative objectives for MCs, MDPs and graph games, for which treewidth-based algorithms yield significant complexity improvements. In this work, we show that treewidth can also be used to obtain faster algorithms for the quantitative problems. For an MC with $n$ states and $m$ transitions, we show that each of the classical quantitative objectives can be computed in $O((n+m)\cdot t^2)$ time, given a tree decomposition of the MC that has width $t$. Our results also imply a bound of $O(\kappa\cdot (n+m)\cdot t^2)$ for each objective on MDPs, where $\kappa$ is the number of strategy-iteration refinements required for the given input and objective. Finally, we make an experimental evaluation of our new algorithms on low-treewidth MCs and MDPs obtained from the DaCapo benchmark suite. Our experimental results show that on MCs and MDPs with small treewidth, our algorithms outperform existing well-established methods by one or more orders of magnitude.

==> fig-ex1-td.tex <==
\begin{tikzpicture}[scale=1.2, transform shape, node distance = {5mm and 5mm}, v/.style = {draw, circle}, b/.style = {draw, rectangle}]
	
	\node (B) [b] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (C) [b, right = of D] {$\{2, 5, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (E) [b, below = of C] {$\{5, 6, 8\}$};
	\node (F) [b, below = of D] {$\{4, 6, 7\}$};
	\node (G) [b, below = of F] {$\{7, 9\}$};
	
	\draw (A) to (B);
	\draw (B) to (C);
	\draw (B) to (D);
	\draw (C) to (E);
	\draw (B) to (D);
	\draw (D) to (F);
	\draw (F) to (G);
	
\end{tikzpicture}


==> fig-ex1.tex <==
\begin{tikzpicture}[scale=1.2, transform shape, node distance = {5mm and 5mm}, v/.style = {draw, circle, minimum size=5mm}, b/.style = {draw, rectangle}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (5)  [v, below = of 2] {5};
	\node (6)  [v, right = of 5] {6};
	\node (7)  [v, right = of 6] {7};
	\node (8)  [v, below = of 6] {8};
	\node (9)  [v, right = of 8] {9};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (5);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (5) [->] to (6);
	\draw (5) [<-] to (8);
	\draw (6) [<-] to (7);
	\draw (6) [->] to (8);
	\draw (7) [->] to (9);
	\path (9) edge [->, out=330,in=30,looseness=5] (9);
	
\end{tikzpicture}


==> fig-long-example-1.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (5)  [v, below = of 2] {5};
	\node (6)  [v, right = of 5, color = cadmiumgreen] {6};
	\node (7)  [v, right = of 6] {7};
	\node (8)  [v, below = of 6] {8};
	\node (9)  [vr, right = of 8] {9};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (5);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (5) [->] to (6);
	\draw (5) [<-] to (8);
	\draw (6) [<-] to (7);
	\draw (6) [->] to (8);
	\draw (7) [->] to (9);
	\path (9) edge [->, out=330,in=30,looseness=5] (9);
	
	\node (B) [b, right = 4.8cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (C) [b, right = of D] {$\{2, 5, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (E) [b, below = of C] {$\{5, 6, 8\}$};
	\node (F) [b, below = of D] {$\{4, 6, 7\}$};
	\node (G) [bb, below = of F] {$\{7, 9\}$};
	
	\draw (A) to (B);
	\draw (B) to (C);
	\draw (B) to (D);
	\draw (C) to (E);
	\draw (B) to (D);
	\draw (D) to (F);
	\draw (F) to (G);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-10.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (6);
	\draw (6) [->, bend right] to (3);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);
	\path (3) edge [->, out=0,in=40,looseness=5] (3);

	
	\node (B) [b, right = 6cm of 1] {$\{2, 3, 6\}$};
	\node (D) [br, below = of B] {$\{3, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	
	\draw (A) to (B);
	\draw (B) to (D);
	\draw (B) to (D);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-11.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [vr] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (6);
	\draw (6) [->, bend right] to (3);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);
	\path (3) edge [->, out=0,in=40,looseness=5] (3);

	
	\node (B) [b, right = 6cm of 1] {$\{2, 3, 6\}$};
	\node (A) [bb, left = of D] {$\{1, 2, 3\}$};
	
	\draw (A) to (B);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-12.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (2) [v] {2};
	\node (3) [v, right = of 2] {3};
	\node (6)  [v, below = of 3, cadmiumgreen] {6};
	
	\draw (2) [->, bend right] to (3);
	\draw (3) [->, bend right] to (2);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (6);
	\draw (6) [->, bend right] to (3);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);
	\path (3) edge [->, out=0,in=40,looseness=5] (3);

	
	\node (B) [b, right = 6cm of 1] {$\{2, 3, 6\}$};
	\node (A) [br, left = of D] {$\{2, 3\}$};
	
	\draw (A) to (B);
	
	\node (Space) [above = 2mm of 2] {};
	
\end{tikzpicture}


==> fig-long-example-13.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (2) [v] {2};
	\node (3) [vr, right = of 2] {3};
	\node (6)  [v, below = of 3, cadmiumgreen] {6};
	
	\draw (2) [->, bend right] to (3);
	\draw (3) [->, bend right] to (2);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (6);
	\draw (6) [->, bend right] to (3);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);
	\path (3) edge [->, out=0,in=40,looseness=5] (3);

	
	\node (B) [bb, right = 6cm of 1] {$\{2, 3, 6\}$};
	
	\node (Space) [above = 2mm of 2] {};
	
\end{tikzpicture}


==> fig-long-example-14.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (2) [vr] {2};
	\node (6)  [v, below = of 3, cadmiumgreen] {6};
	
	\draw (2) [->, bend left] to (6);
	\draw (6) [->, bend left] to (2);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);
	\path (2) edge [->, out=180,in=220,looseness=5] (2);

	
	\node (B) [bb, right = 6cm of 1] {$\{2, 3, 6\}$};
	
	\node (Space) [above = 2mm of 2] {};
	
\end{tikzpicture}


==> fig-long-example-2.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (5)  [v, below = of 2] {5};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	\node (7)  [v, right = of 6] {7};
	\node (8)  [v, below = of 6] {8};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (5);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (5) [->] to (6);
	\draw (5) [<-] to (8);
	\draw (6) [<-] to (7);
	\draw (6) [->] to (8);

	
	\node (B) [b, right = 4.8cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (C) [b, right = of D] {$\{2, 5, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (E) [b, below = of C] {$\{5, 6, 8\}$};
	\node (F) [b, below = of D] {$\{4, 6, 7\}$};
	\node (G) [br, below = of F] {$\{7\}$};
	
	\draw (A) to (B);
	\draw (B) to (C);
	\draw (B) to (D);
	\draw (C) to (E);
	\draw (B) to (D);
	\draw (D) to (F);
	\draw (F) to (G);
	
		\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-3.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (5)  [v, below = of 2] {5};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	\node (7)  [v, right = of 6] {7};
	\node (8)  [vr, below = of 6] {8};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (5);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (5) [->] to (6);
	\draw (5) [<-] to (8);
	\draw (6) [<-] to (7);
	\draw (6) [->] to (8);

	
	\node (B) [b, right = 4.8cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (C) [b, right = of D] {$\{2, 5, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (E) [bb, below = of C] {$\{5, 6, 8\}$};
	\node (F) [b, below = of D] {$\{4, 6, 7\}$};
	
	\draw (A) to (B);
	\draw (B) to (C);
	\draw (B) to (D);
	\draw (C) to (E);
	\draw (B) to (D);
	\draw (D) to (F);
	
		\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-4.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (5)  [v, below = of 2] {5};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	\node (7)  [v, right = of 6] {7};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (5);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (5) [->, bend right] to (6);
	\draw (6) [->, bend right] to (5);
	\draw (6) [<-] to (7);

	
	\node (B) [b, right = 4.8cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (C) [b, right = of D] {$\{2, 5, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (E) [br, below = of C] {$\{5, 6\}$};
	\node (F) [b, below = of D] {$\{4, 6, 7\}$};
	\node (nn) [v, below = of 6, white]{$1$};
	
	\draw (A) to (B);
	\draw (B) to (C);
	\draw (B) to (D);
	\draw (C) to (E);
	\draw (B) to (D);
	\draw (D) to (F);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-5.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (5)  [vr, below = of 2] {5};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	\node (7)  [v, right = of 6] {7};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (5);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (5) [->, bend right] to (6);
	\draw (6) [->, bend right] to (5);
	\draw (6) [<-] to (7);

	
	\node (B) [b, right = 4.8cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (C) [bb, right = of D] {$\{2, 5, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (F) [b, below = of D] {$\{4, 6, 7\}$};
	
	\draw (A) to (B);
	\draw (B) to (C);
	\draw (B) to (D);
	\draw (B) to (D);
	\draw (D) to (F);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-6.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	\node (7)  [v, right = of 6] {7};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (6) [<-] to (7);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);

	
	\node (B) [b, right = 4.8cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (C) [br, right = of D] {$\{2, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (F) [b, below = of D] {$\{4, 6, 7\}$};
	
	\draw (A) to (B);
	\draw (B) to (C);
	\draw (B) to (D);
	\draw (B) to (D);
	\draw (D) to (F);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-7.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	\node (7)  [vr, right = of 6] {7};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\draw (4) [->] to (7);
	\draw (6) [<-] to (7);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);

	
	\node (B) [b, right = 6cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (F) [bb, below = of D] {$\{4, 6, 7\}$};
	
	\draw (A) to (B);
	\draw (B) to (D);
	\draw (B) to (D);
	\draw (D) to (F);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-8.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [v, right = of 3] {4};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);

	
	\node (B) [b, right = 6cm of 1] {$\{2, 3, 6\}$};
	\node (D) [b, below = of B] {$\{3, 4, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	\node (F) [br, below = of D] {$\{4, 6\}$};
	
	\draw (A) to (B);
	\draw (B) to (D);
	\draw (B) to (D);
	\draw (D) to (F);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-long-example-9.tex <==
\begin{tikzpicture}[scale=0.68, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {1};
	\node (2) [v, below = of 1] {2};
	\node (3) [v, right = of 2] {3};
	\node (4)  [vr, right = of 3] {4};
	\node (6)  [v, right = of 5, cadmiumgreen] {6};
	
	\draw (1) [->] to (2);
	\draw (1) [<-] to (3);
	\draw (2) [->] to (3);
	\draw (2) [->] to (6);
	\draw (3) [->, bend right] to (4);
	\draw (4) [->, bend right] to (3);
	\draw (3) [<-] to (6);
	\draw (4) [->] to (6);
	\path (6) edge [->, out=180,in=220,looseness=5] (6);

	
	\node (B) [b, right = 6cm of 1] {$\{2, 3, 6\}$};
	\node (D) [bb, below = of B] {$\{3, 4, 6\}$};
	\node (A) [b, left = of D] {$\{1, 2, 3\}$};
	
	\draw (A) to (B);
	\draw (B) to (D);
	\draw (B) to (D);
	
	\node (Space) [above = 2mm of 1] {};
	
\end{tikzpicture}


==> fig-one.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, node distance = {5mm and 7mm}, v/.style = {draw, circle}, vr/.style = {draw, circle, color=red},b/.style = {draw, rectangle}, br/.style = {draw, rectangle, color=red}, bb/.style = {draw, rectangle, color=blue}]
	
	\node (1) [v] {\huge{$\one$}};

	\path (1) edge [->, out=180,in=220,looseness=5] node[left]{\Large{$1, 1-\lambda$}} (1);
	
\end{tikzpicture}


==> fig-vertex-rm-sum.tex <==
\begin{tikzpicture}[scale=1.2, transform shape, node distance = {4mm and 15mm}, v/.style = {draw, circle, minimum size=8mm}, b/.style = {draw, rectangle}]
	
	
	
	\node (up) [v] {$u'$};
	\node (u) [v, right = of up] {$u$};
	\node (dots) [right = of u] {$\cdots$};
	\node (u1) [v, above = of dots] {$u_1$};
	\node (uk) [v, below = of dots] {$u_k$};
	
	
	\node (up2) [v, right = 2cm of dots] {$u'$};
	\node (u2) [v, right = of up2, white] {$u$};
	\node (dots2) [right = of u2] {$\cdots$};
	\node (u12) [v, above = of dots2] {$u_1$};
	\node (uk2) [v, below = of dots2] {$u_k$};
	\node (one) [v, below = of up2] {$\one$};
	
	
	\path (up) edge[->] node[above] {$\delta_0, r_0$} (u); 
	\path (u) edge[->] node[above left] {$\delta_1, r_1$} (u1); 
	\path (u) edge[->] node[below left] {$\delta_k, r_k$} (uk); 
	\path (u) edge[->] (dots); 
	
	\path (up2) edge[->] node[above left] {$\delta_0 \cdot \delta_1 \cdot \lambda, r_1$} (u12); 
	\path (up2) edge[->] node[below left] {$\delta_0 \cdot \delta_k \cdot \lambda, r_k$} (uk2); 
	\path (up2) edge[->] (dots2); 
	\path (up2) edge[->] node[left] {$\frac{\delta_0 \cdot r_0}{\lambda}, 0$} (one); 

	
\end{tikzpicture}


==> fig-vertex-rm.tex <==
\begin{tikzpicture}[scale=1.2, transform shape, node distance = {1cm and 5mm}, v/.style = {draw, circle, minimum size=8mm}, b/.style = {draw, rectangle}]
	
	
	
	\node (up) [v] {$u'$};
	\node (u) [v, right = of up] {$u$};
	\node (us) [v, right = of u] {$u''$};
	\node (up2) [v, below = of up] {$u'$};
	\node (u2) [right = of up2] {};
	\node (us2) [v, below = of us] {$u''$};
	
	\node (C) [left = of up]{$C$};
	\node (Cb) [left = of up2] {$\overline{C}$};
	
	\path (up) edge[->] node[above] {$p_1$} (u); 
	\path (u) edge[->] node[above] {$p_2$} (us); 
	\path (up2) edge[->] node[above] {$p_1 \cdot p_2$} (us2); 
	
	\node (rien) [right = 2cm of us] {};
	
	\node (up3) [v, right = of rien] {$u'$};
	\node (u3) [v, right = of up3] {$u$};
	\node (us3) [v, right = of u3] {$u''$};
	\node (up4) [v, below = of up3] {$u'$};
	\node (u4) [right = of up4] {};
	\node (us4) [v, below = of us3] {$u''$};
	
	\path (up3) edge[->] node[above] {$p_1$} (u3); 
	\path (u3) edge[->] node[above] {$p_2$} (us3); 
	\path (up4) edge[->] node[above] {$p_1 \cdot p_2 + p_3$} (us4);
	\path (up3) edge[->, bend right, looseness=2] node[below] {$p_3$} (us3); 
	
\end{tikzpicture}

